Improved Euclidean Shallow Light Trees

For parameters $\alpha,\beta \geq 1$, a spanning tree $T$ of a weighted graph $G$ rooted at a designated vertex $r$ is called an $(\alpha,\beta)$-shallow-light tree (SLT) if (i) for every vertex $v$, $d_T(r,v) \leq \alpha \cdot d_G(r,v)$ (root-stretch $\alpha$), and (ii) $w(T) \leq \beta \cdot w(\mathsf{MST})$ (lightness $\beta$). The pioneering work of Khuller, Raghavachari, and Young (SODA 1993) constructed $\left(1+\epsilon, \tfrac{2}{\epsilon}+1\right)$-SLTs for general weighted graphs, and proved that this tradeoff between root-stretch and lightness is tight even for series-parallel graphs. They further asked whether even a slight improvement, namely reducing the lightness to $\tfrac{2-c}{\epsilon}$ for any constant $c>0$, is possible in the Euclidean plane. We resolve this longstanding question in the affirmative. Specifically, we show that every Euclidean instance admits an SLT with root-stretch $1+\epsilon$ and lightness at most $\left(\frac{5}{3} + o_\epsilon(1)\right) \cdot \frac{1}{\epsilon}$, thereby significantly improving upon the longstanding $2/\epsilon$ barrier. As our second main result, we provide a construction of SLTs in the Euclidean plane, with root stretch $1+\epsilon$ and lightness at most $\left(\frac{2\pi}{\sqrt{4\pi^2+1}}+o_\epsilon(1)\right)\frac{1}{\epsilon} \approx (0.987+o_\epsilon(1))\frac{1}{\epsilon}$. Notably, this reduces the leading $2/\epsilon$ term in the lightness bound by more than a factor of two, and comes quite close to the lower bound of $\left(\frac{2\pi}{2\pi+1} +o_\epsilon(1))\right) \cdot \frac{1}{\epsilon} \approx (0.862 +o_\epsilon(1))\frac{1}{\epsilon}$ by Elkin and Solomon (FOCS 2011).

==> fig/co-linear.tex <==
\begin{tikzpicture}[
	scale=1.15,
	every node/.style={font=\small},
	vertex/.style={
		circle,
		draw=black,
		fill=white,
		line width=.75pt,
		minimum size=2.2mm,
		inner sep=0pt
	},
	mainedge/.style={
		line width=1.05pt,
		black
	},
	dashededge/.style={
		line width=.9pt,
		black!55,
		dashed
	},
	collinear/.style={
		line width=1.05pt,
		blue!70!black
	}
	]
	
	% ------------------------------------------------------------
	% Points
	% ------------------------------------------------------------
	\coordinate (s) at (0,3.0);
	\coordinate (a) at (-2.4,0);
	\coordinate (w) at (2.4,0);
	\coordinate (m) at (0,0);
	
	% v^* is close to segment aw but outside triangle saw
	\coordinate (vstar) at (0.55,-0.4);
	
	% ------------------------------------------------------------
	% Triangle s,a,w
	% ------------------------------------------------------------
	\draw[mainedge] (s) -- (a) -- (w) -- cycle;
	
	% Highlight the almost collinear direction
	\draw[collinear] (a) -- (vstar) -- (w);
	
	% Dashed auxiliary segments
	\draw[dashededge] (s) -- (m);
	\draw[dashededge] (m) -- (vstar);
	
	% Optional perpendicular-looking short guide from v^* to aw
	% \draw[dashededge, black!35] (vstar) -- (0.55,0);
	
	% ------------------------------------------------------------
	% Vertices and labels
	% ------------------------------------------------------------
	\node[vertex, label=above:{$s$}] at (s) {};
	\node[vertex, label=below left:{$a$}] at (a) {};
	\node[vertex, label=below right:{$w$}] at (w) {};
	\node[vertex, label=above right:{$m$}] at (m) {};
	\node[vertex, label=below:{$v^\star$}] at (vstar) {};
	
	% Segment labels
	\node[black!55, right=2pt] at ($(s)!0.6!(m)$) {$\wts(s,m)$};
	\node[black!55, above=2pt] at ($(m)!0.55!(w)$) {$\wts(m,w)$};
	
\end{tikzpicture}

==> fig/cone-path.tex <==
	\begin{tikzpicture}[
		scale=1.0,
		every node/.style={font=\small},
		cone/.style={fill=gray!4, draw=black!30, line width=.5pt},
		annulus boundary/.style={draw=black!30, line width=.45pt},
		selected annulus/.style={fill=blue!7, draw=none},
		skipped annulus/.style={fill=gray!10, draw=none},
		shortcut/.style={line width=1.15pt, red!75!black},
		ray/.style={draw=black!40, dashed, line width=.55pt},
		selanchor/.style={
			circle,
			draw=blue!70!black,
			fill=white,
			line width=.7pt,
			minimum size=3.4mm,
			inner sep=0pt
		},
		skippedanchor/.style={
			circle,
			draw=black!45,
			fill=gray!12,
			minimum size=2.7mm,
			inner sep=0pt
		},
		source/.style={
			circle,
			draw=black,
			fill=white,
			line width=.8pt,
			minimum size=4.2mm,
			inner sep=0pt
		}
		]
		
		% Cone parameters: long and wide.
		\def\angA{5}
		\def\angB{42}
		\def\R{7.3}
		
		% Annular radii.
		\def\rzero{1.0}
		\def\rone{2.2}
		\def\rtwo{3.4}
		\def\rthree{4.6}
		\def\rfour{5.8}
		\def\rfive{7.0}
		
		% ------------------------------------------------------------
		% The whole cone C
		% ------------------------------------------------------------
		\fill[cone]
		(0,0) -- (\angA:\R)
		arc[start angle=\angA, end angle=\angB, radius=\R]
		-- cycle;
		
		\draw[ray] (0,0) -- (\angA:\R+.35);
		\draw[ray] (0,0) -- (\angB:\R+.35);
		
		\node[black!65] at (46:5.45) {$C$};
		
		% ------------------------------------------------------------
		% Annular bands.  Selected annuli are blue-tinted.
		% Skipped adjacent anchor-bearing annuli are gray-tinted.
		% ------------------------------------------------------------
		\path[selected annulus]
		(\angA:\rzero)
		arc[start angle=\angA, end angle=\angB, radius=\rzero]
		-- (\angB:\rone)
		arc[start angle=\angB, end angle=\angA, radius=\rone]
		-- cycle;
		
		\path[skipped annulus]
		(\angA:\rone)
		arc[start angle=\angA, end angle=\angB, radius=\rone]
		-- (\angB:\rtwo)
		arc[start angle=\angB, end angle=\angA, radius=\rtwo]
		-- cycle;
		
		\path[selected annulus]
		(\angA:\rtwo)
		arc[start angle=\angA, end angle=\angB, radius=\rtwo]
		-- (\angB:\rthree)
		arc[start angle=\angB, end angle=\angA, radius=\rthree]
		-- cycle;
		
		\path[skipped annulus]
		(\angA:\rthree)
		arc[start angle=\angA, end angle=\angB, radius=\rthree]
		-- (\angB:\rfour)
		arc[start angle=\angB, end angle=\angA, radius=\rfour]
		-- cycle;
		
		\path[selected annulus]
		(\angA:\rfour)
		arc[start angle=\angA, end angle=\angB, radius=\rfour]
		-- (\angB:\rfive)
		arc[start angle=\angB, end angle=\angA, radius=\rfive]
		-- cycle;
		
		% Annulus boundary arcs.
		\foreach \r in {\rzero,\rone,\rtwo,\rthree,\rfour,\rfive} {
			\draw[annulus boundary]
			(\angA:\r) arc[start angle=\angA, end angle=\angB, radius=\r];
		}
		
		% ------------------------------------------------------------
		% Anchors lie strictly inside the corresponding annular bands,
		% not on annulus boundaries.
		% ------------------------------------------------------------
		\coordinate (s)  at (0,0);
		
		\coordinate (a1) at (18:1.65); % inside annulus 
		\coordinate (b1) at (34:2.85); % inside annulus i_1+1
		\coordinate (a2) at (19:4.05); % inside annulus i_2
		\coordinate (b2) at (34:5.20); % inside annulus i_2+1
		\coordinate (a3) at (24:6.45); % inside annulus i_3
		
		% ------------------------------------------------------------
		% Step (1): shortcut path through selected anchors.
		% ------------------------------------------------------------
		\draw[shortcut] (s) -- (a1);
		\draw[shortcut] (a1) -- (a2);
		\draw[shortcut] (a2) -- (a3);
		
		\node[red!75!black, align=center] at (-10:3.75)
		{radial path added in Step~(1)};
		
		% ------------------------------------------------------------
		% Annulus labels
		% ------------------------------------------------------------
		%\node[blue!65!black, left=3pt] at (\angA:1.60) {$i_1$};
		%\node[black!45, left=3pt]      at (\angA:2.80) {$i_1+1$};
		%\node[blue!65!black, left=3pt] at (\angA:4.00) {$i_2$};
		%\node[black!45, left=3pt]      at (\angA:5.20) {$i_2+1$};
		%\node[blue!65!black, left=3pt] at (\angA:6.45) {$i_3$};
		
		% ------------------------------------------------------------
		% Foreground layer: anchors sit above the shortcut edges.
		% ------------------------------------------------------------
		\begin{pgfonlayer}{foreground}
			\node[source, label=below left:{$s$}] at (s) {};
			
			\node[selanchor] at (a1) {};
			\node[selanchor] at (a2) {};
			\node[selanchor] at (a3) {};
			
			\node[skippedanchor] at (b1) {};
			\node[skippedanchor] at (b2) {};
			
			\node[below right=1pt and 1pt] at (a1) {$a_{i_1}$};
			\node[below right=1pt and 1pt] at (a2) {$a_{i_2}$};
			\node[above right=1pt and 1pt] at (a3) {$a_{i_3}$};
			
			\node[above=5pt] at (b1) {\scriptsize anchor in $i_1+1$};
			\node[above=5pt] at (b2) {\scriptsize anchor in $i_2+1$};
		\end{pgfonlayer}
		
	\end{tikzpicture}


==> fig/cone-project.tex <==
\begin{tikzpicture}[
	scale=1.0,
	>=Latex,
	point/.style={circle,fill=black,inner sep=1.3pt},
	proj/.style={densely dashed,thin},
	treepath/.style={very thick},
	measure/.style={<->,thin},
	every node/.style={font=\small}
	]
	
	% The lower boundary ray \ell_P is drawn as the x-axis.
	\coordinate (s)        at (-4,0);
	\coordinate (ellend)   at (9.4,0);
	\coordinate (upperend) at (9.4,4.38); % aperture visually enlarged
	
	% Points from the first paragraph of Lemma 1.6.
	\coordinate (u) at (2.45,0);       % u_P lies on \ell_P
	\coordinate (v) at (6.30,3.37);    % v_P lies on the other boundary ray
	\coordinate (x) at (1.80,0.55);    % x_P minimizes rho on the path
	\coordinate (y) at (8.10,1.50);    % y_P maximizes rho on the path
	
	% Orthogonal projections onto \ell_P.
	\coordinate (p) at (6.30,0);       % projection of v_P
	\coordinate (q) at (1.80,0);       % projection of x_P
	\coordinate (r) at (8.10,0);       % projection of y_P
	
	% Orthogonal projections onto the line m_P through v_P perpendicular to \ell_P.
	\coordinate (e) at (6.30,0.55);    % projection of x_P
	\coordinate (f) at (6.30,1.50);    % projection of y_P
	
	% Cone C.
	\fill[gray!10] (s) -- (ellend) -- (upperend) -- cycle;
	\draw[thick] (s) -- (ellend) node[below right] {$\ell_P$};
	\draw[thick] (s) -- (upperend);
	\node[point,label=below left:$s$] at (s) {};
	\draw (-3.1,0) arc[start angle=0,end angle=19,radius=0.9];
	\node at (-2.58,0.22) {$\theta$};
	
	% Local coordinate directions used in the proof.
	\draw[->] (-1,2) -- +(0.70,0) node[right] {$\mathbf t$};
	\draw[->] (-1,2) -- +(0,0.70) node[above] {$\mathbf n$};
	
	% The perpendicular line through v_P.
	\draw[thin] (6.30,-0.18) -- (6.30,3.55)
	node[above] {$m_P\perp\ell_P$};
	
	% Crossing subpath inside the cone.
	\draw[treepath]
	(u) .. controls (2.15,0.05) and (1.80,0.25) ..
	(x) .. controls (3.35,1.35) and (6.40,0.78) ..
	(y) .. controls (8,1.72) and (7.40,3.05) ..
	(v);
	\node at (4.15,1.5) {$T[u_P,v_P]\subseteq C$};
	
	% Straight chord used for the middle-subpath lower bound.
	%\draw[thin,dotted] (x) -- node[pos=.48,above,sloped] {$\sqrt{A_P^2+B_P^2}$} (y);
	
	% Projection segments.
	\draw[proj] (v) -- (p);
	\draw[proj] (x) -- (q);
	\draw[proj] (y) -- (r);
	\draw[proj] (x) -- (e);
	\draw[proj] (y) -- (f);
	
	% Quantities in the proof:
	% H_P = |v_P p_P|, A_P = |q_P r_P|, B_P = |e_P f_P|.
	\draw[measure] (1.80,-0.6) -- node[below] {$A_P$} (8.10,-0.6);
	% \draw[measure] (6.70,0) -- node[pos=.82,right] {$H_P$} (6.70,2.94);
	\draw[measure] (6.03,0.55) -- node[above left] {$B_P$} (6.03,1.50);
	
	% Original points.
	\node[point,label=below right:$u_P$] at (u) {};
	\node[point,label=left:$v_P$] at (v) {};
	\node[point,label=above left:$x_P$] at (x) {};
	\node[point,label=above right:$y_P$] at (y) {};
	
	% Projection points.
	\node[point,label=below:$p_P$] at (p) {};
	\node[point,label=below left:$q_P$] at (q) {};
	\node[point,label=below:$r_P$] at (r) {};
	\node[point,label=below right:$e_P$] at (e) {};
	\node[point,label=above right:$f_P$] at (f) {};
	
	% Right-angle marks at projection feet.
	\draw (1.80,0.12) -- (1.92,0.12) -- (1.92,0);
	\draw (8.10,0.12) -- (8.22,0.12) -- (8.22,0);
	\draw (6.30,0.12) -- (6.42,0.12) -- (6.42,0);
	\draw (6.30,0.67) -- (6.18,0.67) -- (6.18,0.55);
	\draw (6.30,1.62) -- (6.18,1.62) -- (6.18,1.50);
	
\end{tikzpicture}

==> fig/greedy-decomp.tex <==
	\begin{tikzpicture}[
		scale=1.05,
		every node/.style={font=\small},
		Hnode/.style={circle, fill=blue!70!black, inner sep=1.7pt},
		Unode/.style={circle, fill=black!55, inner sep=1.5pt},
		special/.style={circle, draw=black, fill=white, inner sep=2.1pt},
		Hedge/.style={line width=1.1pt, blue!70!black},
		Uedge/.style={line width=.85pt, black!55, dashed},
		pedge/.style={line width=1.15pt, red!75!black},
		]
		
		% ------------------------------------------------------------
		% The upper tree sketch containing p(u)
		% ------------------------------------------------------------
		\coordinate (r)   at (0,2.75);
		\coordinate (a)   at (-0.55,2.10);
		\coordinate (b)   at (0.55,2.10);
		\coordinate (c)   at (-1.15,1.45);
		\coordinate (d)   at (-0.10,1.45);
		\coordinate (e)   at (1.05,1.45);
		\coordinate (pu)  at (0.00,0.78);
		
		\draw[Uedge] (r) -- (a) -- (c);
		\draw[Uedge] (a) -- (d);
		\draw[Uedge] (r) -- (b) -- (e);
		\draw[Uedge] (d) -- (pu);
		
		\node[Unode] at (r) {};
		\node[Unode] at (a) {};
		\node[Unode] at (b) {};
		\node[Unode] at (c) {};
		\node[Unode] at (d) {};
		\node[Unode] at (e) {};
		
		\node[black!60, align=center] at (2.75,2.05)
		{upper tree\\containing $\p(v^\star)$};
		
		% ------------------------------------------------------------
		% Parent edge u p(u)
		% ------------------------------------------------------------
		\coordinate (u) at (0,0);
		
		\draw[pedge] (pu) -- (u);
		
		% ------------------------------------------------------------
		% The subtree F_H(u)
		% ------------------------------------------------------------
		\coordinate (v1) at (-0.90,-0.80);
		\coordinate (v2) at (0.00,-0.95);
		\coordinate (v3) at (0.85,-0.75);
		\coordinate (v4) at (-1.35,-1.65);
		\coordinate (v5) at (-0.45,-1.70);
		\coordinate (v6) at (0.45,-1.78);
		\coordinate (v7) at (1.25,-1.55);
		
		\draw[Hedge] (u) -- (v1);
		\draw[Hedge] (u) -- (v2);
		\draw[Hedge] (u) -- (v3);
		\draw[Hedge] (v1) -- (v4);
		\draw[Hedge] (v1) -- (v5);
		\draw[Hedge] (v2) -- (v6);
		\draw[Hedge] (v3) -- (v7);
		
		\node[Hnode] at (v1) {};
		\node[Hnode] at (v2) {};
		\node[Hnode] at (v3) {};
		\node[Hnode] at (v4) {};
		\node[Hnode] at (v5) {};
		\node[Hnode] at (v6) {};
		\node[Hnode] at (v7) {};
		
		\node[Unode, label=right:{$\p(v^\star)$}] at (pu) {};		
		\node[special, label=right:{$v^\star$}] at (u) {};
		
		
		% Optional dashed enclosure for the selected subtree.
		\draw[blue!65!black, dashed, rounded corners=8pt]
		(-1.65,-1.95) rectangle (1.55,0.4);
		
		\node[blue!70!black] at (0,-2.20) {$T_{v^\star}$};
		
	\end{tikzpicture}



==> fig/overview-active-cone-crossing.tex <==
\begin{tikzpicture}[
    scale=1.5,
    >=Latex,
    every node/.style={font=\small},
    annulus/.style={fill=gray!5, draw=none},
    buffer/.style={fill=gray!14, draw=none},
    active cone/.style={fill=blue!8, draw=none},
    boundary/.style={draw=black!35, line width=.5pt},
    cone boundary/.style={draw=black!38, dashed, line width=.55pt},
    mst/.style={line width=1.05pt, black!70},
    crossing/.style={line width=1.45pt, blue!70!black},
    radial/.style={line width=1.25pt, red!75!black},
    anchornode/.style={circle, draw=black, fill=white, line width=.7pt,
        minimum size=1.5mm, inner sep=0pt},
    activeanchornode/.style={circle, draw=blue!70!black, fill=white, line width=.9pt,
        minimum size=1.5mm, inner sep=0pt},
    inactiveanchornode/.style={circle, draw=black!45, fill=gray!14, line width=.6pt,
        minimum size=1.5mm, inner sep=0pt},
    crossingpoint/.style={circle, fill=blue!70!black, inner sep=1.35pt},
    source/.style={circle, fill=black, inner sep=1.4pt}
]

\def\angMin{15}
\def\angMax{85}
\def\inner{2.25}
\def\bin{2.75}
\def\bout{4.65}
\def\outer{5.15}
\def\actA{43}
\def\actB{57}

% ------------------------------------------------------------
% Overlapping annular region A_h, with two buffer zones.
% ------------------------------------------------------------
\path[annulus]
    (\angMin:\inner) arc[start angle=\angMin, end angle=\angMax, radius=\inner]
    -- (\angMax:\outer) arc[start angle=\angMax, end angle=\angMin, radius=\outer]
    -- cycle;

\path[buffer]
    (\angMin:\inner) arc[start angle=\angMin, end angle=\angMax, radius=\inner]
    -- (\angMax:\bin) arc[start angle=\angMax, end angle=\angMin, radius=\bin]
    -- cycle;
\path[buffer]
    (\angMin:\bout) arc[start angle=\angMin, end angle=\angMax, radius=\bout]
    -- (\angMax:\outer) arc[start angle=\angMax, end angle=\angMin, radius=\outer]
    -- cycle;

% The active cone C_r within A_h.
\path[active cone]
    (\actA:\inner) arc[start angle=\actA, end angle=\actB, radius=\inner]
    -- (\actB:\outer) arc[start angle=\actB, end angle=\actA, radius=\outer]
    -- cycle;

% Annular and cone boundaries.
\foreach \r in {\inner,\bin,\bout,\outer} {
    \draw[boundary]
    (\angMin:\r) arc[start angle=\angMin, end angle=\angMax, radius=\r];
}
\foreach \a in {15,29,43,57,71,85} {
    \draw[cone boundary] (\a:\inner-.15) -- (\a:\outer+.20);
}

\node at (88:3.80) {$A_h$};
\node[gray!65] at (22:2.48) {buffer};
\node[gray!65] at (78:4.92) {buffer};
\node[blue!70!black] at (50:5.48) {$C_r$};

% ------------------------------------------------------------
% A retained MST component T with many owned terminal anchors.
% ------------------------------------------------------------
\coordinate (aone) at (20:3.75);
\coordinate (aL)   at (34:4.05);
\coordinate (u)    at (43:3.55);
\coordinate (z1)   at (47:3.15);
\coordinate (z2)   at (53:4.25);
\coordinate (v)    at (57:3.80);
\coordinate (aR)   at (66:4.35);
\coordinate (am)   at (80:3.55);
\coordinate (br)   at (52:3.79);
\coordinate (aMid) at (50:3.3);
\coordinate (s)    at (0,0);

% The active radial path owned by the same component.
\draw[radial]  (s) -- (aMid);
   % (s) -- (48:2.60) -- (49:3.45) -- (aMid);
\node[red!75!black] at (65:1.75) {$P(C_r)$};

% The tree component and the crossing subpath inside C_r.
\draw[mst]
    (aone) .. controls (23:4.35) and (29:3.55) .. (aL)
    .. controls (38:4.45) and (39:3.15) .. (u);
\draw[crossing]
    (u) .. controls (z1) and (z2) .. (v);
\draw[mst]
    (v) .. controls (61:3.15) and (62:4.95) .. (aR)
    .. controls (72:4.45) and (77:3.15) .. (am);
\draw[mst] (br) -- (aMid);

\node[black!70] at (82:3.10) {$T$};

% Points and labels.
\node[source, label=below left:{$s$}] at (s) {};
\node[inactiveanchornode] at (aone) {};
\node[anchornode, label=right:{$a_{r-1}$}] at (aL) {};
\node[activeanchornode, label=left:{$a_r$}] at (aMid) {};
\node[anchornode, label=above right:{$a_{r+1}$}] at (aR) {};
\node[inactiveanchornode] at (am) {};

\node[crossingpoint, label=below:{$u$}] at (u) {};
\node[crossingpoint, label=above: {$v$}] at (v) {};

\end{tikzpicture}


==> fig/overview-nonadjacent-anchors.tex <==
\begin{tikzpicture}[
    scale=1.5,
    >=Latex,
    every node/.style={font=\small},
    cone/.style={fill=gray!6, draw=black!35, line width=.5pt},
    ray/.style={draw=black!45, dashed, line width=.55pt},
    annulus boundary/.style={draw=black!28, line width=.45pt},
    bad band/.style={fill=red!8, draw=none},
    good band/.style={fill=blue!7, draw=none},
    skipped band/.style={fill=gray!13, draw=none},
    bad edge/.style={line width=1.25pt, red!75!black},
    good edge/.style={line width=1.25pt, blue!70!black},
    guide/.style={draw=black!30, line width=.45pt},
    measure/.style={<->, thin},
    anchornode/.style={circle, draw=black, fill=white, line width=.7pt,
        minimum size=1.5mm, inner sep=0pt},
    source/.style={circle, fill=black, inner sep=1.4pt}
]

\def\angA{7}
\def\angB{37}
\def\Rmax{4.55}

% ------------------------------------------------------------
% Left panel: adjacent levels can be mostly sideways.
% ------------------------------------------------------------
\begin{scope}
    \coordinate (sL) at (0,0);

    \path[cone]
        (sL) -- (\angA:\Rmax)
        arc[start angle=\angA, end angle=\angB, radius=\Rmax]
        -- cycle;

    % Two neighboring anchor-bearing bands.
    \path[bad band]
        (\angA:3.08) arc[start angle=\angA, end angle=\angB, radius=3.08]
        -- (\angB:3.43) arc[start angle=\angB, end angle=\angA, radius=3.43]
        -- cycle;
    \path[bad band]
        (\angA:3.43) arc[start angle=\angA, end angle=\angB, radius=3.43]
        -- (\angB:3.78) arc[start angle=\angB, end angle=\angA, radius=3.78]
        -- cycle;

    \foreach \r in {1.55,2.25,2.85,3.08,3.43,3.78,4.35} {
        \draw[annulus boundary]
        (\angA:\r) arc[start angle=\angA, end angle=\angB, radius=\r];
    }
    \draw[ray] (sL) -- (\angA:\Rmax+.25);
    \draw[ray] (sL) -- (\angB:\Rmax+.25);

    \coordinate (xL) at (34:3.23);
    \coordinate (yL) at (10:3.54);
    \draw[guide] (sL) -- (xL);
    \draw[guide] (sL) -- (yL);
    \draw[bad edge] (xL) -- node[pos=.52, above, sloped] {$xy$} (yL);

    \node[source, label=below left:{$s$}] at (sL) {};
    \node[anchornode, label=above:{$x$}] at (xL) {};
    \node[anchornode, label=right:{$y$}] at (yL) {};

    \draw[measure] (\angA:3) -- node[below, sloped] {$R-\rho$} (\angA:3.6);
    \draw[measure] (10:4.05) arc[start angle=10, end angle=34, radius=4.05];
    \node at (22:4.35) {$\theta R$};

    \node[align=center] at (1.95,-.72)
        {neighboring levels:\\small radial progress};
\end{scope}

% ------------------------------------------------------------
% Right panel: a level gap makes the edge predominantly radial.
% ------------------------------------------------------------
\begin{scope}[shift={(5.95,0)}]
    \coordinate (sR) at (0,0);

    \path[cone]
        (sR) -- (\angA:\Rmax)
        arc[start angle=\angA, end angle=\angB, radius=\Rmax]
        -- cycle;

    % Selected bands with a skipped band between them.
    \path[good band]
        (\angA:2.05) arc[start angle=\angA, end angle=\angB, radius=2.05]
        -- (\angB:2.40) arc[start angle=\angB, end angle=\angA, radius=2.40]
        -- cycle;
    \path[skipped band]
        (\angA:2.40) arc[start angle=\angA, end angle=\angB, radius=2.40]
        -- (\angB:3.40) arc[start angle=\angB, end angle=\angA, radius=3.40]
        -- cycle;
    \path[good band]
        (\angA:3.40) arc[start angle=\angA, end angle=\angB, radius=3.40]
        -- (\angB:4.20) arc[start angle=\angB, end angle=\angA, radius=4.20]
        -- cycle;

    \foreach \r in {1.55,2.05,2.40,2.85,3.40,4.20,4.35} {
        \draw[annulus boundary]
        (\angA:\r) arc[start angle=\angA, end angle=\angB, radius=\r];
    }
    \draw[ray] (sR) -- (\angA:\Rmax+.25);
    \draw[ray] (sR) -- (\angB:\Rmax+.25);

    \coordinate (xR) at (34:2.23);
    \coordinate (yR) at (10:3.92);
    \draw[guide] (sR) -- (xR);
    \draw[guide] (sR) -- (yR);
    \draw[good edge] (xR) -- node[pos=.52, above, sloped] {$xy$} (yR);

    \node[source, label=below left:{$s$}] at (sR) {};
    \node[anchornode, label=above:{$x$}] at (xR) {};
    \node[anchornode, label=below right:{$y$}] at (yR) {};

    \draw[measure] (\angA:2.1) -- node[below, sloped] {$R-\rho$} (\angA:3.92);
    \draw[measure] (10:4.05) arc[start angle=10, end angle=34, radius=4.05];
    \node at (22:4.35) {$\theta R$};

    \node[align=center] at (1.95,-.72)
        {non-adjacent levels:\\mostly radial progress};
\end{scope}

\end{tikzpicture}


==> fig/warm-up.tex <==
% TikZ fragment for the 4D circle--tetrahedra construction.
% Include in the paper with:
% \begin{figure}[h!]
%   \centering
%   \input{fig/warm-up}
%   \caption{Tetrahedra}
%   \label{fig:warm-up}
% \end{figure}
%
% Required in the preamble:
% \usepackage{tikz}
% \usetikzlibrary{calc,arrows.meta}

\begin{tikzpicture}[
    scale=0.92,
    every node/.style={font=\small},
    rootpoint/.style={circle, fill=red!70!black, inner sep=2pt},
    netpoint/.style={circle, fill=blue!70!black, inner sep=1.8pt},
    centerpoint/.style={circle, fill=black, inner sep=1.3pt},
    basepoint/.style={circle, fill=green!60!black, inner sep=1.5pt},
    >=Stealth
]

% ============================================================
% Left panel: the circle in the Oxy-plane
% ============================================================
\begin{scope}
    \def\rIn{1.85}
    \def\rOut{2.35}
    \def\angA{26}
    \def\angB{58}
    \def\triR{0.22}

    % axes
    \draw[->, gray] (-2.75,0) -- (2.75,0) node[right] {$x$};
    \draw[->, gray] (0,-2.55) -- (0,2.75) node[above] {$y$};

    % root
    \node[rootpoint,label=below left:{$s$}] (s) at (0,0) {};

    % inner and outer circles
    \draw[thick, blue!60!black] (0,0) circle (\rOut);


    % net points and base centers
    \coordinate (pi) at ({\rOut*cos(\angA)},{\rOut*sin(\angA)});
    \coordinate (pj) at ({\rOut*cos(\angB)},{\rOut*sin(\angB)});
    \coordinate (ui) at ({\rIn*cos(\angA)},{\rIn*sin(\angA)});
    \coordinate (uj) at ({\rIn*cos(\angB)},{\rIn*sin(\angB)});

    \node[netpoint,label=above right:{$p_i$}] at (pi) {};
    \node[netpoint,label=above right:{$p_{i+1}$}] at (pj) {};

    % radial segments
    \draw[gray] (s) -- (pi);
    \draw[gray] (s) -- (pj);
    \draw[thick, orange!80!black] (uj) -- (pj);

    % arc between net points
    \draw[thick, blue!60!black] (pi) arc[start angle=\angA, end angle=\angB, radius=\rOut];
    \draw[orange!80!black, ->]
        ({(\rOut+0.24)*cos(\angA)},{(\rOut+0.24)*sin(\angA)})
        arc[start angle=\angA, end angle=\angB, radius=\rOut+0.24];
    \node[orange!80!black] at ({(\rOut+0.50)*cos(42)},{(\rOut+0.50)*sin(42)}) {$c\eps$};

    % schematic base triangles near u_i and u_{i+1}
    % These are drawn schematically in the Oxy projection.
    \coordinate (qi0) at ($(ui)+(90:\triR)$);
    \coordinate (qi1) at ($(ui)+(210:\triR)$);
    \coordinate (qi2) at ($(ui)+(330:\triR)$);

    \coordinate (qj0) at ($(uj)+(150:\triR)$);
    \coordinate (qj1) at ($(uj)+(270:\triR)$);
    \coordinate (qj2) at ($(uj)+(30:\triR)$);

    \draw[green!50!black, thick] (qi0)--(qi1)--(qi2)--cycle;
    \draw[green!50!black, thick] (qj0)--(qj1)--(qj2)--cycle;

    \foreach \q in {qi0,qi1,qi2} {
        \node[basepoint] at (\q) {};
        \draw[dashed, green!50!black] (pi) -- (\q);
    }
    \foreach \q in {qj0,qj1,qj2} {
        \node[basepoint] at (\q) {};
        \draw[dashed, green!50!black] (pj) -- (\q);
    }

    \node[green!50!black] at ($(ui)+(0,-0.48)$){};
    \node[green!50!black] at ($(uj)+(0,0.52)$){};
\end{scope}


\end{tikzpicture}

